Contact perturbations of Reebless foliations are universally tight

We give a complete proof of the fact that a contact structure that is sufficiently close to a Reebless foliation is universally tight.

==> sheets_straight.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
\begin{pspicture}(928.8125,380.4125061)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.05960894,linecolor=curcolor]
{
\newpath
\moveto(2.54139709,377.89663696)
\lineto(406.28431702,377.89663696)
\lineto(406.28431702,-10.67480469)
\lineto(2.54139709,-10.67480469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\rput(-30,300){$t_{max}$}\rput(40,160){$A_{+}$} \rput(210,130){$A_{-}$} \rput(-30,-10){$F_0$}\rput(-30,380){$F_1$}\pscustom[linewidth=6,linecolor=curcolor]
{
\newpath
\moveto(51.55918,-8.5245939)
\curveto(62.18201,71.0091061)(64.835,89.3364061)(99.03635,169.2215861)
\curveto(109.86048,189.3162961)(132.52833,229.3023961)(160.72265,238.8683161)
\curveto(170.65006,242.2365461)(179.70324,244.8073661)(187.98609,244.5290461)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(187.98609,244.5290461)
\curveto(213.55415,243.6699261)(231.75173,229.9678161)(245.50847,192.4550861)
\curveto(249.84987,157.3737461)(239.3286,122.5676161)(217.2242,87.3992061)
\curveto(212.11993,81.2302061)(207.79791,78.9869061)(203.97863,79.5314061)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=6,linecolor=curcolor]
{
\newpath
\moveto(203.97863,79.5314061)
\curveto(185.82687,82.1192061)(179.0309,147.6783861)(153.5846,154.0692961)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(153.5846,154.0692961)
\curveto(123.68603,143.3819761)(123.73198,122.3944161)(126.31048,91.4398061)
\curveto(138.15658,38.9414061)(168.44466,23.3288061)(190.96644,23.3872061)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6,linecolor=curcolor]
{
\newpath
\moveto(190.96644,23.3872061)
\curveto(205.18108,23.4242061)(214.29367,39.8050061)(222.29526,46.9931061)
\curveto(246.23238,86.6016061)(254.13596,120.6524061)(265.41928,147.5452161)
\curveto(273.46822,166.7291761)(278.91854,188.0421261)(286.44195,206.9973261)
\curveto(292.90074,223.2702061)(299.86122,247.3831961)(304.43316,256.4004061)
\curveto(310.70381,268.7679661)(314.83316,291.7077561)(329.39174,289.4297361)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.39174,292.4398861)
\curveto(405.2403,295.2524161)(395.67272,-70.1896939)(396.0009,-4.5449939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=3 3]
{
\newpath
\moveto(1.051555,245.9931661)
\lineto(405.11257,244.9830161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=3 3]
{
\newpath
\moveto(1.051555,291.9931661)
\lineto(405.11257,290.9830161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.05960894,linecolor=curcolor]
{
\newpath
\moveto(522.54138184,377.89663696)
\lineto(926.28430176,377.89663696)
\lineto(926.28430176,-10.67480469)
\lineto(522.54138184,-10.67480469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6,linecolor=curcolor]
{
\newpath
\moveto(571.55918,-8.5245939)
\curveto(582.18201,71.0091061)(584.835,89.3364061)(619.03635,169.2215861)
\curveto(629.86048,189.3162961)(652.52833,229.3023961)(680.72265,238.8683161)
\curveto(690.65006,242.2365461)(699.70324,244.8073661)(707.98609,244.5290461)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(707.98609,244.5290461)
\curveto(733.55415,243.6699261)(751.75173,229.9678161)(765.50847,192.4550861)
\curveto(769.84987,157.3737461)(759.3286,122.5676161)(737.2242,87.3992061)
\curveto(732.11993,81.2302061)(727.79791,78.9869061)(723.97863,79.5314061)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6,linecolor=curcolor]
{
\newpath
\moveto(710.96644,23.3872061)
\curveto(725.18108,23.4242061)(734.29367,39.8050061)(742.29526,46.9931061)
\curveto(766.23238,86.6016061)(774.13596,120.6524061)(785.41928,147.5452161)
\curveto(793.46822,166.7291761)(798.91854,188.0421261)(806.44195,206.9973261)
\curveto(812.90074,223.2702061)(819.86122,247.3831961)(824.43316,256.4004061)
\curveto(830.70381,268.7679661)(834.83316,291.7077561)(849.39174,289.4297361)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(849.39174,290.4398861)
\curveto(925.24035,293.2524161)(915.67275,-70.1896939)(916.00085,-4.5449939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=3 3]
{
\newpath
\moveto(521.05155,245.9931661)
\lineto(925.11255,244.9830161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=3 3]
{
\newpath
\moveto(521.05155,291.9931661)
\lineto(925.11255,290.9830161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(710.57964,23.7596061)
\curveto(689.51009,22.8766061)(665.08944,25.1631061)(660.07201,51.0337061)
\curveto(665.59163,66.4567061)(698.94462,75.5289061)(725.71163,80.3282061)
}
}
\end{pspicture}

